Bayesian Neural Network Priors Revisited

Isotropic Gaussian priors are the de facto standard for modern Bayesian neural network inference. However, it is unclear whether these priors accurately reflect our true beliefs about the weight distributions or give optimal performance. To find better priors, we study summary statistics of neural network weights in networks trained using stochastic gradient descent (SGD). We find that convolutional neural network (CNN) and ResNet weights display strong spatial correlations, while fully connected networks (FCNNs) display heavy-tailed weight distributions. We show that building these observations into priors can lead to improved performance on a variety of image classification datasets. Surprisingly, these priors mitigate the cold posterior effect in FCNNs, but slightly increase the cold posterior effect in ResNets.

==> figures/210125-corr-hist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/scratches/huygens/ag919/venv/py37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/scratches/huygens/ag919/venv/py37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{1.215000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.215000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.215000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{0.202500in}{1.202850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372668in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372668in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802500in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802500in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232332in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232332in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146944in,y=1.202850in,right,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Histogram counts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.225476in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.225476in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{0.202500in}{0.547670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225476in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.248452in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.248452in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{0.225476in}{0.547670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248452in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.271429in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.271429in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{0.248452in}{0.547670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271429in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.294405in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.294405in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.271429in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294405in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.548591in}}%
\pgfpathlineto{\pgfqpoint{0.294405in}{0.548591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317381in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.340357in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.340357in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.547670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340357in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.363334in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.363334in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{0.340357in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363334in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.386310in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.386310in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{0.363334in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386310in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.409286in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.409286in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{0.386310in}{0.558716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409286in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.432262in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.432262in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{0.409286in}{0.551352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432262in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.566080in}}%
\pgfpathlineto{\pgfqpoint{0.432262in}{0.566080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455238in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.478215in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.478215in}{0.568842in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{0.568842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478215in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.501191in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.501191in}{0.583569in}}%
\pgfpathlineto{\pgfqpoint{0.478215in}{0.583569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501191in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.524167in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.524167in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{0.501191in}{0.599217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524167in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.547143in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.547143in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{0.524167in}{0.599217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547143in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{0.637878in}}%
\pgfpathlineto{\pgfqpoint{0.547143in}{0.637878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570120in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.593096in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.593096in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{0.626832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593096in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.616072in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.616072in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{0.593096in}{0.655367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616072in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{0.691266in}}%
\pgfpathlineto{\pgfqpoint{0.616072in}{0.691266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639048in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.662024in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.662024in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{0.725323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662024in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.685001in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.685001in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{0.662024in}{0.748336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685001in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{0.685001in}{0.767666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707977in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.730953in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.730953in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{0.799883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730953in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{0.730953in}{0.827497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753929in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.776906in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.776906in}{0.832099in}}%
\pgfpathlineto{\pgfqpoint{0.753929in}{0.832099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776906in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.799882in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.799882in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{0.776906in}{0.833020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799882in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.822858in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.822858in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{0.799882in}{0.835781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822858in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{0.822858in}{0.839463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845834in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.868810in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.868810in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{0.798962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868810in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.891787in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.891787in}{0.763984in}}%
\pgfpathlineto{\pgfqpoint{0.868810in}{0.763984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891787in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{0.891787in}{0.760302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914763in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.937739in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.937739in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{0.914763in}{0.745574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937739in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.960715in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.960715in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{0.937739in}{0.721642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960715in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.983692in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.983692in}{0.663651in}}%
\pgfpathlineto{\pgfqpoint{0.960715in}{0.663651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983692in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.006668in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.006668in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{0.983692in}{0.653526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006668in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.641560in}}%
\pgfpathlineto{\pgfqpoint{1.006668in}{0.641560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029644in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{0.617627in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.617627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052620in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.075597in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.075597in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{0.595536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075597in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.098573in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.098573in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{1.075597in}{0.582649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098573in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.121549in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.121549in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{1.098573in}{0.586331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121549in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.144525in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.144525in}{0.573444in}}%
\pgfpathlineto{\pgfqpoint{1.121549in}{0.573444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144525in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{1.144525in}{0.557796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167501in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.190478in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.190478in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.555034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190478in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{1.190478in}{0.553193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213454in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236430in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.259406in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.259406in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259406in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.282383in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.282383in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.259406in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282383in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.305359in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.305359in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{1.282383in}{0.549511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305359in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.305359in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328335in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{0.548591in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{0.548591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.202500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.544842in}{0.547098in}}%
\pgfpathlineto{\pgfqpoint{0.566464in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{0.580878in}{0.549175in}}%
\pgfpathlineto{\pgfqpoint{0.591689in}{0.550853in}}%
\pgfpathlineto{\pgfqpoint{0.600098in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{0.615713in}{0.558772in}}%
\pgfpathlineto{\pgfqpoint{0.621719in}{0.562164in}}%
\pgfpathlineto{\pgfqpoint{0.627725in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.633731in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{0.639737in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{0.645743in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{0.657755in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{0.663761in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{0.669767in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{0.675773in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{0.681779in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{0.686030in}}%
\pgfpathlineto{\pgfqpoint{0.694992in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{0.702200in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{0.710608in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{0.720218in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.900136in}}%
\pgfpathlineto{\pgfqpoint{0.753851in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{0.775473in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{0.780278in}{1.134743in}}%
\pgfpathlineto{\pgfqpoint{0.785083in}{1.148118in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{0.792290in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{0.795893in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{0.798296in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{0.800698in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{1.171607in}}%
\pgfpathlineto{\pgfqpoint{0.805503in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{0.807905in}{1.170324in}}%
\pgfpathlineto{\pgfqpoint{0.810308in}{1.168477in}}%
\pgfpathlineto{\pgfqpoint{0.812710in}{1.165835in}}%
\pgfpathlineto{\pgfqpoint{0.816314in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{0.819917in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{1.144453in}}%
\pgfpathlineto{\pgfqpoint{0.828326in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{0.833131in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{0.839137in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{0.845143in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{0.852350in}{1.025632in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{0.973514in}}%
\pgfpathlineto{\pgfqpoint{0.891989in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{0.908806in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{0.916014in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{0.923221in}{0.672681in}}%
\pgfpathlineto{\pgfqpoint{0.929227in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{0.935233in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{0.941239in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{0.959257in}{0.588236in}}%
\pgfpathlineto{\pgfqpoint{0.965263in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{0.971269in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{0.977275in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{0.983281in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{0.989287in}{0.559920in}}%
\pgfpathlineto{\pgfqpoint{0.996494in}{0.556454in}}%
\pgfpathlineto{\pgfqpoint{1.003701in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.012110in}{0.551561in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.549791in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.548414in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{0.547474in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{0.546945in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{0.202500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.402500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802500in,y=0.087480in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont a) FCNN, input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.202850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608942in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608942in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122500in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122500in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636058in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636058in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.565785in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.565785in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{0.547899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565785in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{1.565785in}{0.550197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609069in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{0.551921in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.551921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652354in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{0.555368in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{0.555368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695638in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.738923in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.738923in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{0.563412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738923in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.782208in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.782208in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.738923in}{0.574329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782208in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{1.782208in}{0.597311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825492in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{0.611675in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{0.611675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868777in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.912062in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.912062in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{0.660512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912062in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.955346in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.955346in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{1.912062in}{0.692112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955346in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{1.955346in}{0.747269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998631in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{0.800128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041915in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.085200in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.085200in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{0.847816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085200in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{0.885737in}}%
\pgfpathlineto{\pgfqpoint{2.085200in}{0.885737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128485in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{0.822536in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{0.822536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171769in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{0.813343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{0.765655in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.765655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258338in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.301623in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.301623in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{2.258338in}{0.711647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301623in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.344908in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.344908in}{0.672577in}}%
\pgfpathlineto{\pgfqpoint{2.301623in}{0.672577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344908in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.388192in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.388192in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{2.344908in}{0.636955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388192in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{2.388192in}{0.612249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431477in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{0.589842in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{0.589842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474762in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{0.565710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518046in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.561331in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.561331in}{0.568009in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.568009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561331in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{2.561331in}{0.554219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604615in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.647900in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.647900in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{0.554219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647900in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.691185in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.691185in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{2.647900in}{0.550197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691185in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{2.691185in}{0.547899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734469in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.777754in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.777754in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{0.547899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777754in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{2.777754in}{0.547899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.817995in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{1.843221in}{0.547919in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{1.872050in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{1.882860in}{0.552902in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{0.555606in}}%
\pgfpathlineto{\pgfqpoint{1.900878in}{0.558781in}}%
\pgfpathlineto{\pgfqpoint{1.908086in}{0.562253in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{0.566559in}}%
\pgfpathlineto{\pgfqpoint{1.922500in}{0.571850in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{0.577128in}}%
\pgfpathlineto{\pgfqpoint{1.934512in}{0.583301in}}%
\pgfpathlineto{\pgfqpoint{1.940518in}{0.590473in}}%
\pgfpathlineto{\pgfqpoint{1.946524in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{1.952530in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{1.958536in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.970548in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{1.977755in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{1.984962in}{0.684054in}}%
\pgfpathlineto{\pgfqpoint{1.992170in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.999377in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{2.007785in}{0.764981in}}%
\pgfpathlineto{\pgfqpoint{2.017395in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{2.045023in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{2.061839in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{2.071449in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{2.085863in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{2.096674in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{1.151091in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{2.108686in}{1.162986in}}%
\pgfpathlineto{\pgfqpoint{2.112290in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{2.115893in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.170991in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{1.171548in}}%
\pgfpathlineto{\pgfqpoint{2.123101in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{2.125503in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.127905in}{1.169718in}}%
\pgfpathlineto{\pgfqpoint{2.131509in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{2.135113in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{2.138716in}{1.157281in}}%
\pgfpathlineto{\pgfqpoint{2.142320in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{2.147125in}{1.139969in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{2.157935in}{1.108896in}}%
\pgfpathlineto{\pgfqpoint{2.163941in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{2.179557in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{2.190368in}{0.973773in}}%
\pgfpathlineto{\pgfqpoint{2.225203in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{2.234812in}{0.768940in}}%
\pgfpathlineto{\pgfqpoint{2.243221in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{2.251629in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{2.258836in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{2.266044in}{0.662699in}}%
\pgfpathlineto{\pgfqpoint{2.273251in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{2.280458in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{2.286464in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.292470in}{0.605866in}}%
\pgfpathlineto{\pgfqpoint{2.298476in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{2.304482in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{2.310488in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{2.323701in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{2.330908in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{2.338116in}{0.560899in}}%
\pgfpathlineto{\pgfqpoint{2.345323in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{0.554779in}}%
\pgfpathlineto{\pgfqpoint{2.363341in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{2.374152in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{2.387365in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{2.402980in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{2.425803in}{0.547102in}}%
\pgfpathlineto{\pgfqpoint{2.465443in}{0.546794in}}%
\pgfpathlineto{\pgfqpoint{2.639617in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122500in,y=0.087480in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont b) FCNN, output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.202850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061952in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061952in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442500in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442500in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823048in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823048in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442500in,y=0.344694in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Entries of weight covariance matrix \(\displaystyle (\times 10^{-3})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{0.546767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878720in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914939in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.951159in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.951159in}{0.546801in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{0.546801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951159in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{0.546835in}}%
\pgfpathlineto{\pgfqpoint{2.951159in}{0.546835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987378in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.023598in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.023598in}{0.546868in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{0.546868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023598in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.547240in}}%
\pgfpathlineto{\pgfqpoint{3.023598in}{0.547240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059817in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.096037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.096037in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.547663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.132256in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.132256in}{0.548931in}}%
\pgfpathlineto{\pgfqpoint{3.096037in}{0.548931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132256in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.168476in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.168476in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{3.132256in}{0.551519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168476in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.204695in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.204695in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{3.168476in}{0.556440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204695in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.240915in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.240915in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{3.204695in}{0.567364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240915in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.277134in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.277134in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{3.240915in}{0.588637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277134in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.313354in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.313354in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{3.277134in}{0.629593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313354in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{3.313354in}{0.697910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349573in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.385793in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.385793in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{0.797359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385793in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.422012in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.422012in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{3.385793in}{0.905618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422012in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.458232in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.458232in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{3.422012in}{0.974070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458232in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.494451in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.494451in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{3.458232in}{0.960864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494451in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{0.886881in}}%
\pgfpathlineto{\pgfqpoint{3.494451in}{0.886881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530671in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.566890in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.566890in}{0.793334in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{0.793334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566890in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.603110in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.603110in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{3.566890in}{0.707921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603110in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.639329in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.639329in}{0.648262in}}%
\pgfpathlineto{\pgfqpoint{3.603110in}{0.648262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639329in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{3.639329in}{0.611499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675549in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.711768in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.711768in}{0.586421in}}%
\pgfpathlineto{\pgfqpoint{3.675549in}{0.586421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711768in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.747988in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.747988in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{3.711768in}{0.572420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747988in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.784207in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.784207in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{3.747988in}{0.563119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784207in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.820427in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.820427in}{0.558536in}}%
\pgfpathlineto{\pgfqpoint{3.784207in}{0.558536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820427in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.856646in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.856646in}{0.554343in}}%
\pgfpathlineto{\pgfqpoint{3.820427in}{0.554343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856646in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{0.551908in}}%
\pgfpathlineto{\pgfqpoint{3.856646in}{0.551908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892866in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.929085in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.929085in}{0.550758in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{0.550758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929085in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.965305in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.965305in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{3.929085in}{0.549760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965305in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.001524in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.001524in}{0.548898in}}%
\pgfpathlineto{\pgfqpoint{3.965305in}{0.548898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001524in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{4.001524in}{0.548204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037744in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.073963in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.073963in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.547663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073963in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.110183in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.110183in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{4.073963in}{0.547426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110183in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.146402in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.146402in}{0.547291in}}%
\pgfpathlineto{\pgfqpoint{4.110183in}{0.547291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146402in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.182622in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.182622in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{4.146402in}{0.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182622in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.218842in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.218842in}{0.546987in}}%
\pgfpathlineto{\pgfqpoint{4.182622in}{0.546987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218842in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.255061in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.255061in}{0.546970in}}%
\pgfpathlineto{\pgfqpoint{4.218842in}{0.546970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255061in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{0.546851in}}%
\pgfpathlineto{\pgfqpoint{4.255061in}{0.546851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291281in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.327500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.327500in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{4.291281in}{0.546902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.363720in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.363720in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{4.327500in}{0.546818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363720in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{4.363720in}{0.546784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399939in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.436159in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.436159in}{0.546851in}}%
\pgfpathlineto{\pgfqpoint{4.399939in}{0.546851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436159in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.472378in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.472378in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{4.436159in}{0.546767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472378in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.508598in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.508598in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{4.472378in}{0.546784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508598in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.508598in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544817in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.617256in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.617256in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.546767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617256in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.653476in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.653476in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{4.617256in}{0.546784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.842500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.192050in}{0.547098in}}%
\pgfpathlineto{\pgfqpoint{3.212470in}{0.547872in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{0.549019in}}%
\pgfpathlineto{\pgfqpoint{3.236494in}{0.550666in}}%
\pgfpathlineto{\pgfqpoint{3.244902in}{0.552623in}}%
\pgfpathlineto{\pgfqpoint{3.252110in}{0.554950in}}%
\pgfpathlineto{\pgfqpoint{3.259317in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{3.265323in}{0.561395in}}%
\pgfpathlineto{\pgfqpoint{3.271329in}{0.565551in}}%
\pgfpathlineto{\pgfqpoint{3.277335in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{3.283341in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{3.289347in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{3.295353in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{3.301359in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{3.307365in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{3.313371in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{3.319377in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{3.325383in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{3.331389in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{0.718179in}}%
\pgfpathlineto{\pgfqpoint{3.345803in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{3.354212in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{3.363821in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{3.377035in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{3.393851in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{3.402260in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{3.409467in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{3.415473in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{3.420278in}{1.135119in}}%
\pgfpathlineto{\pgfqpoint{3.425083in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{3.428686in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{3.432290in}{1.163526in}}%
\pgfpathlineto{\pgfqpoint{3.435893in}{1.168130in}}%
\pgfpathlineto{\pgfqpoint{3.438296in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{3.440698in}{1.171305in}}%
\pgfpathlineto{\pgfqpoint{3.443101in}{1.171607in}}%
\pgfpathlineto{\pgfqpoint{3.445503in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{3.447905in}{1.169635in}}%
\pgfpathlineto{\pgfqpoint{3.450308in}{1.167368in}}%
\pgfpathlineto{\pgfqpoint{3.452710in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{3.456314in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{3.459917in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{1.140266in}}%
\pgfpathlineto{\pgfqpoint{3.468326in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{3.473131in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{3.479137in}{1.080333in}}%
\pgfpathlineto{\pgfqpoint{3.486344in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{3.494752in}{0.999351in}}%
\pgfpathlineto{\pgfqpoint{3.507965in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{3.524782in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{3.534392in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{3.542800in}{0.736138in}}%
\pgfpathlineto{\pgfqpoint{3.550008in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{3.557215in}{0.677734in}}%
\pgfpathlineto{\pgfqpoint{3.563221in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{3.569227in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{3.575233in}{0.623803in}}%
\pgfpathlineto{\pgfqpoint{3.581239in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{3.587245in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{3.593251in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{3.599257in}{0.580420in}}%
\pgfpathlineto{\pgfqpoint{3.605263in}{0.573543in}}%
\pgfpathlineto{\pgfqpoint{3.611269in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{3.617275in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{3.623281in}{0.559571in}}%
\pgfpathlineto{\pgfqpoint{3.630488in}{0.556093in}}%
\pgfpathlineto{\pgfqpoint{3.637695in}{0.553474in}}%
\pgfpathlineto{\pgfqpoint{3.646104in}{0.551260in}}%
\pgfpathlineto{\pgfqpoint{3.655713in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{0.548245in}}%
\pgfpathlineto{\pgfqpoint{3.683341in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{0.546898in}}%
\pgfpathlineto{\pgfqpoint{3.763821in}{0.546753in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442500in,y=0.087480in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont c) CNN, input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.202850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294408in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294408in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762500in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762500in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230592in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230592in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.189591in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.189591in}{0.548229in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{0.548229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189591in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.216681in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.216681in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.189591in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216681in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{4.216681in}{0.549708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243772in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.270863in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.270863in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{0.551187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270863in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.297954in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.297954in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.270863in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297954in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.325044in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.325044in}{0.548229in}}%
\pgfpathlineto{\pgfqpoint{4.297954in}{0.548229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325044in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.352135in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.352135in}{0.557104in}}%
\pgfpathlineto{\pgfqpoint{4.325044in}{0.557104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352135in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.379226in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.379226in}{0.557104in}}%
\pgfpathlineto{\pgfqpoint{4.352135in}{0.557104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379226in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.406317in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.406317in}{0.557104in}}%
\pgfpathlineto{\pgfqpoint{4.379226in}{0.557104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406317in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.433407in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.433407in}{0.558583in}}%
\pgfpathlineto{\pgfqpoint{4.406317in}{0.558583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433407in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{4.433407in}{0.563020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460498in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{4.460498in}{0.567458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487589in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.514679in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.514679in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{0.573374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514679in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.541770in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.541770in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{4.514679in}{0.598520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541770in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.568861in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.568861in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{4.541770in}{0.614790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568861in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.595952in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.595952in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{4.568861in}{0.617748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595952in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.623042in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.623042in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{4.595952in}{0.635498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623042in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.650133in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.650133in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{4.623042in}{0.636977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650133in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.677224in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.677224in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{4.650133in}{0.684309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677224in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{4.677224in}{0.691705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704315in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.731405in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.731405in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{0.727204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731405in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.758496in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.758496in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{4.731405in}{0.688747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758496in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.785587in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.785587in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{4.758496in}{0.733120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785587in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.812678in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.812678in}{0.746433in}}%
\pgfpathlineto{\pgfqpoint{4.785587in}{0.746433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812678in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.839768in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.839768in}{0.737558in}}%
\pgfpathlineto{\pgfqpoint{4.812678in}{0.737558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839768in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.866859in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.866859in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{4.839768in}{0.703538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866859in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.893950in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.893950in}{0.706496in}}%
\pgfpathlineto{\pgfqpoint{4.866859in}{0.706496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893950in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.921040in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.921040in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{4.893950in}{0.722767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921040in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.948131in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.948131in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{4.921040in}{0.687267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948131in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.975222in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.975222in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{4.948131in}{0.656206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975222in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.002313in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.002313in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{4.975222in}{0.642893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002313in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.029403in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.029403in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{5.002313in}{0.629581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029403in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.056494in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.056494in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{5.029403in}{0.608873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056494in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.083585in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.083585in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{5.056494in}{0.616269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083585in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{5.083585in}{0.598520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110676in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.137766in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.137766in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{0.591124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137766in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.164857in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.164857in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{5.137766in}{0.583728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164857in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.191948in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.191948in}{0.571895in}}%
\pgfpathlineto{\pgfqpoint{5.164857in}{0.571895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191948in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.219038in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.219038in}{0.570416in}}%
\pgfpathlineto{\pgfqpoint{5.191948in}{0.570416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219038in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.246129in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.246129in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{5.219038in}{0.564500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246129in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.273220in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.273220in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{5.246129in}{0.560062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273220in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.300311in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.300311in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{5.273220in}{0.554146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300311in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.327401in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.327401in}{0.552667in}}%
\pgfpathlineto{\pgfqpoint{5.300311in}{0.552667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327401in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.354492in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.354492in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.327401in}{0.555625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354492in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.381583in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.381583in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{5.354492in}{0.554146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381583in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.381583in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408674in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.435764in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.435764in}{0.548229in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{0.548229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435764in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.462855in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.462855in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{5.435764in}{0.551187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462855in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.489946in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.489946in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{5.462855in}{0.551187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489946in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{5.489946in}{0.554146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.162500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.562500in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{4.579317in}{0.547904in}}%
\pgfpathlineto{\pgfqpoint{4.590128in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{4.598536in}{0.550788in}}%
\pgfpathlineto{\pgfqpoint{4.605743in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{4.611749in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{0.559050in}}%
\pgfpathlineto{\pgfqpoint{4.622560in}{0.562651in}}%
\pgfpathlineto{\pgfqpoint{4.627365in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{4.632170in}{0.572641in}}%
\pgfpathlineto{\pgfqpoint{4.636974in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{4.641779in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{4.646584in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{0.608604in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{0.621999in}}%
\pgfpathlineto{\pgfqpoint{4.660998in}{0.637504in}}%
\pgfpathlineto{\pgfqpoint{4.665803in}{0.655258in}}%
\pgfpathlineto{\pgfqpoint{4.671809in}{0.680765in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{0.710039in}}%
\pgfpathlineto{\pgfqpoint{4.683821in}{0.743027in}}%
\pgfpathlineto{\pgfqpoint{4.691029in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{4.699437in}{0.843971in}}%
\pgfpathlineto{\pgfqpoint{4.712650in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{4.724662in}{1.025473in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{1.105287in}}%
\pgfpathlineto{\pgfqpoint{4.742680in}{1.127965in}}%
\pgfpathlineto{\pgfqpoint{4.746284in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{4.749887in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{4.753491in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{4.755893in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{4.760698in}{1.171322in}}%
\pgfpathlineto{\pgfqpoint{4.763101in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{4.765503in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.167960in}}%
\pgfpathlineto{\pgfqpoint{4.770308in}{1.164159in}}%
\pgfpathlineto{\pgfqpoint{4.772710in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{4.776314in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{4.779917in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{4.783521in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{4.788326in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{4.794332in}{1.062079in}}%
\pgfpathlineto{\pgfqpoint{4.801539in}{1.014661in}}%
\pgfpathlineto{\pgfqpoint{4.812350in}{0.937031in}}%
\pgfpathlineto{\pgfqpoint{4.827965in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{4.836374in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{4.843581in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{4.849587in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.855593in}{0.668484in}}%
\pgfpathlineto{\pgfqpoint{4.861599in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{4.871209in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{4.876014in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{4.880818in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{4.885623in}{0.582594in}}%
\pgfpathlineto{\pgfqpoint{4.890428in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{4.895233in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{4.900038in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{4.904842in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{4.910848in}{0.556626in}}%
\pgfpathlineto{\pgfqpoint{4.916854in}{0.553764in}}%
\pgfpathlineto{\pgfqpoint{4.922860in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{4.930068in}{0.549900in}}%
\pgfpathlineto{\pgfqpoint{4.938476in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{4.949287in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{4.964902in}{0.547029in}}%
\pgfpathlineto{\pgfqpoint{4.994932in}{0.546774in}}%
\pgfpathlineto{\pgfqpoint{5.193131in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762500in,y=0.087480in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont d) CNN, output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{5.482500in}{1.202850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636086in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636086in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082500in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082500in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528914in}{0.546750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528914in,y=0.470361in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.694192in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.694192in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{5.482500in}{0.565288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694192in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.905884in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.905884in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.694192in}{0.611632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905884in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.117576in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.117576in}{0.574557in}}%
\pgfpathlineto{\pgfqpoint{5.905884in}{0.574557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117576in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.329268in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.329268in}{0.583826in}}%
\pgfpathlineto{\pgfqpoint{6.117576in}{0.583826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329268in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.540960in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.540960in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{6.329268in}{0.556019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540960in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.752652in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.752652in}{0.574557in}}%
\pgfpathlineto{\pgfqpoint{6.540960in}{0.574557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752652in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.964344in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.964344in}{0.583826in}}%
\pgfpathlineto{\pgfqpoint{6.752652in}{0.583826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964344in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.176036in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.176036in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.964344in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176036in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.387728in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.387728in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.176036in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387728in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.599420in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.599420in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{7.387728in}{0.565288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599420in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.811112in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.811112in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{7.599420in}{0.556019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811112in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.022804in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.022804in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{7.811112in}{0.546750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022804in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.234496in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.234496in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{8.022804in}{0.593094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234496in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.446188in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.446188in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{8.234496in}{0.565288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.446188in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.657880in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{8.657880in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{8.446188in}{0.565288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.482500in}{0.546750in}}{\pgfqpoint{1.200000in}{0.656100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.905323in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{5.919737in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{5.929347in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{5.936554in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{5.947365in}{0.555260in}}%
\pgfpathlineto{\pgfqpoint{5.952170in}{0.558313in}}%
\pgfpathlineto{\pgfqpoint{5.956974in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{5.961779in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{5.966584in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{5.971389in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{5.976194in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{5.980998in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{5.985803in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{5.990608in}{0.636069in}}%
\pgfpathlineto{\pgfqpoint{5.995413in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{6.000218in}{0.679678in}}%
\pgfpathlineto{\pgfqpoint{6.006224in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{6.012230in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{6.019437in}{0.803674in}}%
\pgfpathlineto{\pgfqpoint{6.027845in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{6.049467in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{6.055473in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{6.060278in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{6.063881in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{6.067485in}{1.149594in}}%
\pgfpathlineto{\pgfqpoint{6.071089in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{6.073491in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{6.075893in}{1.169542in}}%
\pgfpathlineto{\pgfqpoint{6.078296in}{1.171361in}}%
\pgfpathlineto{\pgfqpoint{6.079497in}{1.171607in}}%
\pgfpathlineto{\pgfqpoint{6.080698in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{6.081899in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{6.084302in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{6.086704in}{1.163824in}}%
\pgfpathlineto{\pgfqpoint{6.089107in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{6.091509in}{1.150068in}}%
\pgfpathlineto{\pgfqpoint{6.095113in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{6.098716in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{6.103521in}{1.089378in}}%
\pgfpathlineto{\pgfqpoint{6.108326in}{1.056619in}}%
\pgfpathlineto{\pgfqpoint{6.115533in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{6.128746in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{6.139557in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{6.146764in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{6.152770in}{0.714092in}}%
\pgfpathlineto{\pgfqpoint{6.158776in}{0.680370in}}%
\pgfpathlineto{\pgfqpoint{6.163581in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{6.168386in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{6.173191in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{6.177995in}{0.604474in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{6.187605in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{6.192410in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{6.197215in}{0.567545in}}%
\pgfpathlineto{\pgfqpoint{6.202020in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{6.206824in}{0.558410in}}%
\pgfpathlineto{\pgfqpoint{6.211629in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{6.217635in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{6.223641in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{6.230848in}{0.549000in}}%
\pgfpathlineto{\pgfqpoint{6.240458in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{6.253671in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{6.276494in}{0.546795in}}%
\pgfpathlineto{\pgfqpoint{6.376194in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{5.482500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{0.546750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482500in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{6.682500in}{1.202850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.082500in,y=0.087480in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont e) CNN, spatial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776923in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{6.596944in}{0.932183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.621389in}{0.932183in}}{\pgfqpoint{6.621389in}{0.956627in}}%
\pgfpathlineto{\pgfqpoint{6.621389in}{1.117294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.621389in}{1.141739in}}{\pgfqpoint{6.596944in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{4.776923in}{1.141739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.752479in}{1.141739in}}{\pgfqpoint{4.752479in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{4.752479in}{0.956627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.752479in}{0.932183in}}{\pgfqpoint{4.776923in}{0.932183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801368in}{1.048139in}}%
\pgfpathlineto{\pgfqpoint{5.045812in}{1.048139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143590in,y=1.005361in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ind. Gaussian cov. entries}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/210126-resnet-dof.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/scratches/huygens/ag919/venv/py37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/scratches/huygens/ag919/venv/py37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/scratches/huygens/ag919/venv/py37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680257in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.680257in}{1.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911266in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911266in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont *L2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640768in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640768in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont *L8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370270in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370270in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont *L14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978188in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978188in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont L19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883935in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer index (input = L0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.793812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381838in, y=0.741050in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.364635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381838in, y=1.311873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.621977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.667176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.705390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.738493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.767692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{0.965647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.066164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.137481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.192800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.237998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.276213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.309316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.338515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680257in}{1.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326282in,y=1.066389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Degrees of freedom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680257in}{0.582778in}}{\pgfqpoint{2.407357in}{0.967222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789682in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.703425in}}%
\pgfpathlineto{\pgfqpoint{1.154433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.276017in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{1.397600in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{1.519184in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{1.640768in}{0.677864in}}%
\pgfpathlineto{\pgfqpoint{1.762352in}{0.918136in}}%
\pgfpathlineto{\pgfqpoint{1.883935in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{1.245315in}}%
\pgfpathlineto{\pgfqpoint{2.127103in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{2.370270in}{1.506035in}}%
\pgfpathlineto{\pgfqpoint{2.491854in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{2.735021in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{2.856605in}{1.112398in}}%
\pgfpathlineto{\pgfqpoint{2.978188in}{1.148184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680257in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.680257in}{1.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087614in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{1.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680257in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680257in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{1.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

